HPIPE: Heterogeneous Layer-Pipelined and Sparse-Aware CNN Inference for FPGAs

We present both a novel Convolutional Neural Network (CNN) accelerator architecture and a network compiler for FPGAs that outperforms all prior work. Instead of having generic processing elements that together process one layer at a time, our network compiler statically partitions available device resources and builds custom-tailored hardware for each layer of a CNN. By building hardware for each layer we can pack our controllers into fewer lookup tables and use dedicated routing. These efficiencies enable our accelerator to utilize 2x the DSPs and operate at more than 2x the frequency of prior work on sparse CNN acceleration on FPGAs. We evaluate the performance of our architecture on both sparse Resnet-50 and dense MobileNet Imagenet classifiers on a Stratix 10 2800 FPGA. We find that the sparse Resnet-50 model has throughput at a batch size of 1 of 4550 images/s, which is nearly 4x the throughput of NVIDIA's fastest machine learning targeted GPU, the V100, and outperforms all prior work on FPGAs.

==> tikz/convBlock.tikz <==
\begin{tikzpicture}[
    background rectangle/.style={fill=c_conv},
    show background rectangle]
\begin{scope}[every node/.append style={
    %text opacity=1,
    %fill opacity=0.5,
    fill=white!50!c_conv,
    rotate=90,
    scale=0.75,
    inner sep=1em,
    draw=black!60
    },
    local bounding box = datapath]
    % Input buffers and muxes
    \foreach \x [
        evaluate=\x as \j using {int(\x*5)},
        evaluate=\x as \o using {int(\x==0)},
        evaluate=\o as \lc using {int(\o*50 + 50)}] in {3,2,1,0}{
    \begin{scope}[]
        % INPUT BUFFERS
        \node[buffered, xshift=\j pt, yshift=\j pt, inner xsep=2em] (iab\x) {Input Activation Buffers};
        % X MUXES
        \node[text opacity=\o, inner sep=0.3em, fill=c_mux, trapezium, trapezium angle=-60, below of=iab\x, yshift=-0.25cm, xshift=1.3cm] (x_mux1\x) {X Muxes};
        \node[text opacity=\o, inner sep=0.3em, fill=c_mux, trapezium, trapezium angle=-60, below of=iab\x, yshift=-0.25cm, xshift=-1.3cm] (x_mux2\x) {X Muxes};

        % Conv Controller
        \begin{scope}[every node/.append style={
            rectangle,
            minimum height={height("Weight ROM")+6pt},
            minimum width={width("Weight ROM")+8pt},
            inner sep=0,
            node distance={height("Weight ROM")+6pt}}]

            % WEIGHT BUFFER
            \node [text opacity=\o, right of=iab\x, xshift=-5cm, rotate=-90, fill=c_weights] (weight_rom\x) {Weights};
            \node [text opacity=\o, right of=weight_rom\x, rotate=-90, fill=c_mux] (x_indices\x) {X Indices};
            \node [text opacity=\o, right of=x_indices\x, rotate=-90] (rls\x) {Runlengths};
            \node [buffered, right of=weight_rom\x, rotate=-90, fill=none, minimum height={3*(height("Weight ROM")+6pt)}](){};

            % Read Address Decoder
            \node[
                inner ysep=4pt,
                align=center,
                left of=rls\x,
                xshift=1.3cm,
                rotate=-90,
                text opacity=\o,
                text width=width("Weight ROM")] (rad\x) {Input Buffer Controller};
            
            \draw[->] (rls\x) -- (rad\x);
            \draw[->] (rad\x) -- (iab\x);

        \end{scope}
        
        % Arrows
        \node[right of=x_mux2\x,draw=none,fill=none, xshift=0.2cm] () {...};
        \foreach \y [evaluate=\y as \s using {int(\y*10)} ] in {-1,0,1}{
            \draw[->,black!\lc] ([yshift=-\s]iab\x.south|-x_mux2\x.north) -- ([yshift=-\s]x_mux2\x.north);
            \draw[->,black!\lc] ([yshift=-\s]iab\x.south|-x_mux1\x.north) -- ([yshift=-\s]x_mux1\x.north);
        }
    \end{scope}
    }
    \node[rotate=-90, below of=weight_rom0, yshift=10pt, fill=none, draw=none, inner sep=0, outer sep=0] {Weight Buffer};
    % Input Buffer Controller Inputs Valid Lines
    \coordinate (top) at ($(rad3.north west)!0.5!(rad3.south west)$);
    \coordinate (bottom) at ($(top) + (rad0) - (rad3)$);
    \draw[<->] (top) -- ++(-4pt,0) -- ++($ (rad0) - (rad3) $) -- ++(4pt,0);
    \draw[<-] ($ (top) + (rad1) - (rad3)$) -- ++(-4pt,0);
    \draw[<-] ($ (top) + (rad2) - (rad3)$) -- ++(-4pt,0);
    \coordinate (inputs_valid_location) at ($(top)!0.5!(bottom) + (-4pt,0)$);
    \draw[-] (inputs_valid_location) -- ++(-8pt,0) node[fill=none,above,draw=none,inner sep=0](){\texttt{new\_oc}};
    
    % PADDING MUXES
    \foreach \x in {0,1}{
        \coordinate (top) at ($(iab3.north west)!0.8-\x*0.5!(iab3.north east)$);
        \coordinate (bottom) at ($(top) + (iab0) - (iab3)$);
        \draw[<->] (top) -- ++(-4pt,0) -- ++($ (iab0) - (iab3) $) -- ++(4pt,0);
        \draw[<-] ($ (top) + (iab1) - (iab3)$) -- ++(-4pt,0);
        \draw[<-] ($ (top) + (iab2) - (iab3)$) -- ++(-4pt,0);

        %\draw[]
        \coordinate (pmux_location) at ($(top)!0.5!(bottom) + (-4pt,0)$);
        \node [node distance=0.4cm, above of=pmux_location, inner sep=0.3em, fill=c_mux,trapezium, trapezium angle=-60] (pad\x) {Pad Muxes};
        \draw[-] (pad\x) -- (pmux_location);
        
        \begin{pgfonlayer}{control_lines}
            \draw[->, c_mux!50!black] (rad3-|pad\x) -- (pad\x.west);
        \end{pgfonlayer}
    }
    \begin{scope}[every node/.append style={
        fill=none,
        draw=none,
        above,
        inner sep=0
    }]
        \draw[<-] ($(pad0.north)+(0,-10pt)$) -- ++(-8pt,0) node[left,rotate=-90](){0};
        \draw[<-] ($(pad1.north)+(0,-10pt)$) -- ++(-8pt,0) node[left,rotate=-90](){0};
        \draw[<-] ($(pad0.north)+(0,10pt)$) -- ++(-5pt,0) node[](){\texttt{data[$W_i$-1]}};
        \draw[<-] ($(pad1.north)+(0,10pt)$) -- ++(-5pt,0) node[](){\texttt{data[0]}};
    \end{scope}
    \node[right of=pad1, draw=none, fill=none,xshift=2.5] (){...};
    % Input channel splits annotation
    \draw[-, thick, red!50!black] ([yshift=1pt]iab0.east) -- ([yshift=4pt]iab0.east)
      -- ([yshift=4pt]iab3.east) -- ([yshift=1pt]iab3.east);
    \draw[-, thick, red!50!black] ($ (iab0.east)!0.5!(iab3.east) + (0,4pt) $) -- ++(0,7pt) node[draw=none,fill=none,rotate=-90,above,yshift=-0.3cm](ncs){\texttt{n\_channel\_splits}};
    % DSP Blocks
    \begin{scope}[every node/.append style={scale=0.45, node distance=2cm, fill=c_conv!50!c_pool}]
    \foreach \x in {1,2} {
        \foreach \y [
            evaluate=\y as \s using {int((\y-1.5)*60)},
            evaluate=\y as \m using {int((\x-1)*2+\y-1)}] in {1,2} {
            \begin{scope}[
                every node/.append style={below of=x_mux\x0},
                local bounding box=dsp\x\y]
                \node[circle, mul, xshift=(15+\s)] (m1\x\y) {};
                \node[circle, mul, xshift=(-15+\s)] (m2\x\y) {};
            \end{scope}
            \node[circle, add, below of=dsp\x\y, yshift=0.8cm, scale=0.8] (add\x\y) {};
            \node[circle, add, below of=add\x\y, yshift=0.8cm, scale=0.8] (add2\x\y) {};
            \draw[->] (add\x\y) -- (add2\x\y);
        }
        \node[fill=c_bias, below of=add2\x2, yshift=0.9cm, scale=2.22, inner sep=0.5em] (delay\x) {};
        \node[fill=c_bias, below of=add2\x1, scale=2.22, inner sep=0.5em] (accum\x) {Accum};
        \node[trapezium, trapezium angle=60, left of=accum\x, fill=white!50!c_conv!50!yellow] (accum_mux\x) {};
        \draw[->] (add2\x2) -- (delay\x);
        \draw[->] (add2\x1) -- (accum\x);
        \draw[->] (accum\x.south) -| ([yshift=3,xshift=5]accum_mux\x.south) -- ([yshift=3]accum_mux\x.south);
        \draw[->] ([yshift=-3,xshift=5]accum_mux\x.south) node[draw=none,scale=2.22,rotate=90,left,fill=none,black,inner sep=1pt](){0} -- ([yshift=-3]accum_mux\x.south);
        \draw[->] (accum_mux\x.north) -| (add2\x1);
        \draw[->,draw=black!50!red, dotted, thick] (delay\x.south) -| ([xshift=2,yshift=2]accum\x.east) -| (add2\x1);
    }
    \draw[red!50!black, ->] (ncs.east) -| (accum1|-delay1);
    \begin{pgfonlayer}{lines}
    \foreach \x in {1,2} {
        \foreach \y in {1,2} {
            \foreach \z [
                evaluate=\z as \m using {int((\x-1)*2-\z+2)},
                evaluate=\z as \xs using {int((\x==1)*4*\z)}
            ] in {1,2} {
                \begin{pgfonlayer}{control_lines}
                    \draw[->, c_weights!70!black] (weight_rom\m) -| ([xshift=-5-\m*2,yshift=-5-\m*2]m\z\y\x.north west) -- (m\z\y\x.north west);
                    \draw[->, c_mux!70!black] (x_indices\m) -| (x_mux\y\m.west);
                \end{pgfonlayer}
                \draw[->] (x_mux\y\m.south) -| ([xshift=10-\xs,yshift=5]x_mux\y\m.south|-m\z\y\x.north east) -- ([xshift=-5,yshift=5]m\z\y\x.north east) -- (m\z\y\x.north east);
                \draw[->] (m\z\y\x.south) -- (add\y\x.north|-m\z\y\x.south) -- (add\y\x);
            }
        }
    }
    \end{pgfonlayer}
    \end{scope}
    
    % ACCUM/VALID CONTROLLER
    \node[
        rotate=-90,
        below of=accum_mux2,
        align=center,
        yshift=-0.5cm,
        xshift=-0.8cm,
        text width=width("Accum/Valid")] (accum_valid_controller) {Accum/Valid Controller};
    \begin{pgfonlayer}{control_lines}
        \draw[->, black!50!c_mux] (accum_valid_controller-|accum_mux2) -- (accum_mux2);
        \draw[->, black!50!c_mux] (accum_valid_controller-|accum_mux1) -- (accum_mux1);
        \draw[->] (accum_valid_controller.east) -- ++(6pt,0) node[below,inner sep=0,draw=none,fill=none](){\texttt{new\_oc}};
        \draw[->] (accum1.south) -- ++(8pt,0) node[below,inner sep=0,draw=none,fill=none](){\texttt{data[$W_o$-1]}};
        \draw[->] (accum2.south) -- ++(8pt,0) node[below,inner sep=0,draw=none,fill=none](){\texttt{data[0]}};
        \draw[<->] (rad0.east) -| ($(accum_valid_controller.west) - (6pt,0)$) -- (accum_valid_controller);
    \end{pgfonlayer}

\end{scope}

\end{tikzpicture}

==> tikz/cyclesToCompleteImage.tikz <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{0.777568in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.777568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109475in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.165488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.165488in}{0.728511in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{0.728511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193495in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.249509in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.249509in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{1.193495in}{0.578516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277516in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.333529in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.333529in}{0.773391in}}%
\pgfpathlineto{\pgfqpoint{1.277516in}{0.773391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361536in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{1.361536in}{0.724992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445556in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.501570in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.501570in}{0.723484in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.723484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529577in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.585590in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.585590in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{0.767787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613597in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.724080in}}%
\pgfpathlineto{\pgfqpoint{1.613597in}{0.724080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697617in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.753631in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.753631in}{0.708368in}}%
\pgfpathlineto{\pgfqpoint{1.697617in}{0.708368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781637in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837651in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837651in}{0.784989in}}%
\pgfpathlineto{\pgfqpoint{1.781637in}{0.784989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865658in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.921671in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.921671in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{1.865658in}{0.725904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949678in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.005692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.005692in}{1.241896in}}%
\pgfpathlineto{\pgfqpoint{1.949678in}{1.241896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033698in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.089712in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.089712in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{2.033698in}{0.755151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117719in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.173732in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.173732in}{1.315629in}}%
\pgfpathlineto{\pgfqpoint{2.117719in}{1.315629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201739in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.257753in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.257753in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{2.201739in}{0.932084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285759in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.341773in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.341773in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{2.285759in}{0.877332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369780in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{1.407763in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{1.407763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.509814in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.509814in}{0.961601in}}%
\pgfpathlineto{\pgfqpoint{2.453800in}{0.961601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537820in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.593834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.593834in}{0.886324in}}%
\pgfpathlineto{\pgfqpoint{2.537820in}{0.886324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621841in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.677854in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.677854in}{1.332245in}}%
\pgfpathlineto{\pgfqpoint{2.621841in}{1.332245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705861in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{0.919574in}}%
\pgfpathlineto{\pgfqpoint{2.705861in}{0.919574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789881in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.845895in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.845895in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{2.789881in}{0.900985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873902in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.929915in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.929915in}{1.298037in}}%
\pgfpathlineto{\pgfqpoint{2.873902in}{1.298037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957922in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.013936in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.013936in}{0.902437in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.902437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041942in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.097956in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.097956in}{1.931290in}}%
\pgfpathlineto{\pgfqpoint{3.041942in}{1.931290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125963in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.181976in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.181976in}{1.227493in}}%
\pgfpathlineto{\pgfqpoint{3.125963in}{1.227493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209983in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.265997in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.265997in}{2.119078in}}%
\pgfpathlineto{\pgfqpoint{3.209983in}{2.119078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294003in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.350017in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.350017in}{1.277461in}}%
\pgfpathlineto{\pgfqpoint{3.294003in}{1.277461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378024in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.434037in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.434037in}{1.228815in}}%
\pgfpathlineto{\pgfqpoint{3.378024in}{1.228815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462044in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.518058in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.518058in}{2.178437in}}%
\pgfpathlineto{\pgfqpoint{3.462044in}{2.178437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546064in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.298865in}}%
\pgfpathlineto{\pgfqpoint{3.546064in}{1.298865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630085in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.686098in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.686098in}{1.215458in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{1.215458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714105in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{2.097348in}}%
\pgfpathlineto{\pgfqpoint{3.714105in}{2.097348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798125in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.854139in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.854139in}{1.366141in}}%
\pgfpathlineto{\pgfqpoint{3.798125in}{1.366141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882146in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.938159in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.938159in}{1.228848in}}%
\pgfpathlineto{\pgfqpoint{3.882146in}{1.228848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966166in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.022180in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.022180in}{2.047599in}}%
\pgfpathlineto{\pgfqpoint{3.966166in}{2.047599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050186in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106200in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106200in}{1.243318in}}%
\pgfpathlineto{\pgfqpoint{4.050186in}{1.243318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134207in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.190220in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.190220in}{1.239403in}}%
\pgfpathlineto{\pgfqpoint{4.134207in}{1.239403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218227in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.274241in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.274241in}{2.046622in}}%
\pgfpathlineto{\pgfqpoint{4.218227in}{2.046622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302247in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.358261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.358261in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{4.302247in}{1.262116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386268in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.442281in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.442281in}{1.216565in}}%
\pgfpathlineto{\pgfqpoint{4.386268in}{1.216565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470288in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{2.200103in}}%
\pgfpathlineto{\pgfqpoint{4.470288in}{2.200103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.610322in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.610322in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{4.554308in}{1.292349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638329in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.638329in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722349in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{2.331946in}}%
\pgfpathlineto{\pgfqpoint{4.722349in}{2.331946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806369in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{3.726855in}}%
\pgfpathlineto{\pgfqpoint{4.806369in}{3.726855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890390in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.946403in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.946403in}{1.985252in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.985252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974410in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.030423in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.030423in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{4.974410in}{1.950302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058430in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.114444in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.114444in}{3.891429in}}%
\pgfpathlineto{\pgfqpoint{5.058430in}{3.891429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142451in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.198464in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.198464in}{1.966307in}}%
\pgfpathlineto{\pgfqpoint{5.142451in}{1.966307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226471in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.282484in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.282484in}{1.910343in}}%
\pgfpathlineto{\pgfqpoint{5.226471in}{1.910343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310491in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.366505in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.366505in}{3.880629in}}%
\pgfpathlineto{\pgfqpoint{5.310491in}{3.880629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394512in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.450525in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.450525in}{1.929167in}}%
\pgfpathlineto{\pgfqpoint{5.394512in}{1.929167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.912195in}}%
\pgfpathlineto{\pgfqpoint{5.478532in}{0.912195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.652784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109475in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.165488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.165488in}{0.628255in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{0.628255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193495in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.249509in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.249509in}{0.553258in}}%
\pgfpathlineto{\pgfqpoint{1.193495in}{0.553258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277516in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.333529in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.333529in}{0.650695in}}%
\pgfpathlineto{\pgfqpoint{1.277516in}{0.650695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361536in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.626496in}}%
\pgfpathlineto{\pgfqpoint{1.361536in}{0.626496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445556in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.501570in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.501570in}{0.625742in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.625742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529577in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.585590in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.585590in}{0.647894in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{0.647894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613597in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.626040in}}%
\pgfpathlineto{\pgfqpoint{1.613597in}{0.626040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697617in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.753631in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.753631in}{0.618184in}}%
\pgfpathlineto{\pgfqpoint{1.697617in}{0.618184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781637in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837651in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837651in}{0.656495in}}%
\pgfpathlineto{\pgfqpoint{1.781637in}{0.656495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865658in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.921671in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.921671in}{0.626952in}}%
\pgfpathlineto{\pgfqpoint{1.865658in}{0.626952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949678in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.005692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.005692in}{0.658132in}}%
\pgfpathlineto{\pgfqpoint{1.949678in}{0.658132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033698in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.089712in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.089712in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{2.033698in}{0.641576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117719in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.173732in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.173732in}{0.655610in}}%
\pgfpathlineto{\pgfqpoint{2.117719in}{0.655610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201739in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.257753in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.257753in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{2.201739in}{0.650223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285759in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.341773in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.341773in}{0.628842in}}%
\pgfpathlineto{\pgfqpoint{2.285759in}{0.628842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369780in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{0.654079in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{0.654079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.509814in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.509814in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{2.453800in}{0.632858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537820in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.593834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.593834in}{0.628614in}}%
\pgfpathlineto{\pgfqpoint{2.537820in}{0.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621841in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.677854in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.677854in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{2.621841in}{0.642774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705861in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{2.705861in}{0.647714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789881in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.845895in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.845895in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{2.789881in}{0.632719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873902in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.929915in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.929915in}{0.653167in}}%
\pgfpathlineto{\pgfqpoint{2.873902in}{0.653167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957922in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.013936in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.013936in}{0.643186in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.643186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041942in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.097956in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.097956in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{3.041942in}{0.654150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125963in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.181976in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.181976in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.125963in}{0.645425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209983in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.265997in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.265997in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{3.209983in}{0.656155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294003in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.350017in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.350017in}{0.645746in}}%
\pgfpathlineto{\pgfqpoint{3.294003in}{0.645746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378024in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.434037in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.434037in}{0.637224in}}%
\pgfpathlineto{\pgfqpoint{3.378024in}{0.637224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462044in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.518058in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.518058in}{0.656953in}}%
\pgfpathlineto{\pgfqpoint{3.462044in}{0.656953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546064in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{3.546064in}{0.647342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630085in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.686098in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.686098in}{0.635286in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{0.635286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714105in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{0.652815in}}%
\pgfpathlineto{\pgfqpoint{3.714105in}{0.652815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798125in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.854139in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.854139in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{3.798125in}{0.656285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882146in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.938159in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.938159in}{0.637648in}}%
\pgfpathlineto{\pgfqpoint{3.882146in}{0.637648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966166in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.022180in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.022180in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{3.966166in}{0.656904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050186in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106200in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106200in}{0.657751in}}%
\pgfpathlineto{\pgfqpoint{4.050186in}{0.657751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134207in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.190220in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.190220in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{4.134207in}{0.638657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218227in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.274241in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.274241in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{4.218227in}{0.654884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302247in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.358261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.358261in}{0.659918in}}%
\pgfpathlineto{\pgfqpoint{4.302247in}{0.659918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386268in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.442281in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.442281in}{0.636328in}}%
\pgfpathlineto{\pgfqpoint{4.386268in}{0.636328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470288in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{0.657979in}}%
\pgfpathlineto{\pgfqpoint{4.470288in}{0.657979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.610322in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.610322in}{0.645159in}}%
\pgfpathlineto{\pgfqpoint{4.554308in}{0.645159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638329in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{0.667903in}}%
\pgfpathlineto{\pgfqpoint{4.638329in}{0.667903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722349in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{0.653367in}}%
\pgfpathlineto{\pgfqpoint{4.722349in}{0.653367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806369in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{0.661373in}}%
\pgfpathlineto{\pgfqpoint{4.806369in}{0.661373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890390in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.946403in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.946403in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.658147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974410in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.030423in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.030423in}{0.660268in}}%
\pgfpathlineto{\pgfqpoint{4.974410in}{0.660268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058430in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.114444in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.114444in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{5.058430in}{0.659158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142451in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.198464in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.198464in}{0.655940in}}%
\pgfpathlineto{\pgfqpoint{5.142451in}{0.655940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226471in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.282484in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.282484in}{0.657588in}}%
\pgfpathlineto{\pgfqpoint{5.226471in}{0.657588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310491in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.366505in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.366505in}{0.660062in}}%
\pgfpathlineto{\pgfqpoint{5.310491in}{0.660062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394512in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.450525in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.450525in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{5.394512in}{0.652999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{5.478532in}{0.631357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053461in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.053461in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont conv2d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137482in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221502in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305522in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389543in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473563in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557583in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641604in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725624in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809644in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893665in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.893665in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont conv2d\_10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977685in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061705in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145726in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229746in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397787in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481807in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565827in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649848in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733868in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.733868in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont conv2d\_20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817888in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985929in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069949in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237990in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322010in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490051in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574071in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.574071in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont conv2d\_30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742112in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826132in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910152in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994173in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078193in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162213in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330254in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414274in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414274in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont conv2d\_40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498295in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582315in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666335in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750356in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834376in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918396in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002417in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086437in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170457in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254478in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.254478in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont conv2d\_50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338498in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422518in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506539in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.236944in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ResNet-50 v2 Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=0.475238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.109771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286110in,y=1.057009in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.691542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.216665in,y=1.638780in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.273313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.216665in,y=2.220551in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.855083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.216665in,y=2.802322in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.436854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.216665in,y=3.384093in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2500000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.018625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.216665in,y=3.965864in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.161110in,y=2.376000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cycles to Complete Image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.703208in}}%
\pgfpathlineto{\pgfqpoint{3.352300in}{3.703208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380078in}{3.703208in}}{\pgfqpoint{3.380078in}{3.730986in}}%
\pgfpathlineto{\pgfqpoint{3.380078in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380078in}{4.154556in}}{\pgfqpoint{3.352300in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.730986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.703208in}}{\pgfqpoint{0.897222in}{3.703208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.062745,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.993477in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.993477in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.090699in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{4.090699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313889in,y=3.993477in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Unbalanced}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.905882,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.789620in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.789620in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.886842in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.886842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313889in,y=3.789620in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Balanced, DSP Target=5000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/dlaArch.tikz <==
\begin{tikzpicture}[xscale=0.15, yscale=0.15]
\pgfmathsetseed{37};
\node[anchor=south west, align=left] at (-1,3,0) {\small All activations broadcast to all PEs};
\foreach \x in {0,...,6} {
    \foreach \z [
        evaluate=\z as \r using {(\x+10)/16},
        evaluate=\z as \g using {\x/6},
        evaluate=\z as \b using {0.01}
        ] in {0}{
        \definecolor{tmp}{rgb}{\r, \g, \b};
        \cube{1}{1}{1}{\x}{2}{0}{fill=tmp,draw=tmp!70!black};
    }
            
}

\foreach \y [
       evaluate=\y as \rf using {1.},
       evaluate=\y as \gf using {(rand+1)*0.5},
       evaluate=\y as \bf using {(rand+1)*0.5},   
    ] in {1,...,4} {
    \filldraw (9.5,-\y*2,0) circle (3pt);
    \draw [->] (0,1.5,0.5) |- (1.5, -\y*2, 0.5);
    \foreach \x [
        evaluate=\y as \r using {(\x+8)/16},
        evaluate=\y as \g using {(\x-2)/6},
        evaluate=\y as \b using {0.01},
        evaluate=\y as \ra using {int(rand*20)},
        evaluate=\y as \rb using {(rand+1)*0.5},
        evaluate=\y as \gb using {(rand+1)*0.5},
        evaluate=\y as \bb using {(rand+1)*0.5},
            ] in {2,...,8} {
        \ifnum \ra>10\relax
            \definecolor{tmp}{rgb}{\r, \g, \b};
            \definecolor{w}{rgb}{\rb, \gb, \bb};
            \cube{1}{1}{1}{\x}{-\y*2}{0}{fill=tmp,draw=tmp!70!black};
            \cube{1}{1}{1}{\x+9}{-\y*2}{0}{fill=w,draw=w!70!black};
        \else
            \definecolor{tmp}{rgb}{\r, \g, \b};
            \cube{1}{1}{1}{\x}{-\y*2}{0}{draw=tmp!70!black, fill=tmp, opacity=0.1};
        \fi
    }
    \node at (19,-\y*2,0.5) {=};
    \definecolor{tmp}{rgb}{\rf,\gf,\bf};
    \cube{1}{1}{1}{21}{-\y*2}{0}{fill=tmp,draw=tmp!70!black};

    \node[anchor=west] at (22,-\y*2,0.5) {\footnotesize PE \y};
    \draw (0.5,-\y*2-0.75,0.5) rectangle (22,-\y*2+0.75,-0.5);

}
\node[anchor=north west, align=left] at (-1,-9,0) {\small Each PE computes one output channel};
\draw[-] (10,-1,0) -- ++(0,0.5,0) -- ++(7.5,0,0) -- ++(0,-0.5,0);
\draw[-] (13.75,-0.5, 0)  -- ++(0,0.5,0) node[above, anchor=south] {\small Weights};
\end{tikzpicture}

==> tikz/gather.tikz <==

\begin{tikzpicture}[yscale=.2,xscale=0.2]
\pgfmathsetseed{532};
\setcounter{weightcolour}{0};
\cube{-7}{-7}{3}{3}{3}{1}{};
\foreach \x in {0,...,6} {
    \foreach \y in {0,...,6} {
        \foreach \z [
            evaluate=\z as \r using {(rand+1)*0.5*(\z+7)/9)},
            evaluate=\z as \g using {(rand+1)*0.5*(\z+7)/9)},
            evaluate=\z as \b using {(rand+1)*0.5*(\z+7)/9)},
            evaluate=\z as \ra using {int(rand*20)}
            ] in {0, ..., 2}{
            \ifnum \ra>17\relax
                \definecolor{test}{rgb}{0.5,0.8,0.3};
                \definecolor{weight\the\value{weightcolour}}{rgb}{\r, \g, \b};
                \cube{1}{1}{1}{\x}{\y}{\z}{fill=weight\the\value{weightcolour},draw=weight\the\value{weightcolour}!70!black};
                \cube{1}{1}{1}{20}{\the\value{weightcolour}}{1}{fill=weight\the\value{weightcolour},draw=weight\the\value{weightcolour}!70!black}
                \addtocounter{weightcolour}{1};
            \fi
        }
    }
            
}
\cube{7}{7}{3}{3}{3}{1}{};
\draw[->] (3.5,6.7,-0.5) to [out=40,in=160] (20,8.7,0.5);
\node [align=center,anchor=north](sw) at (3.5,-0.5,3) {\small Sparse Weights\\[-5pt]\tiny for one output channel\\[-5pt]\tiny and multiple input channels};

\begin{scope}[shift={(10,0)}]
\pgfmathsetseed{532};
\setcounter{actcolour}{0};
\cube{-7}{-7}{3}{3}{3}{1}{};
\foreach \x in {0,...,6} {
    \foreach \y in {0,...,6} {
        \foreach \z [
            evaluate=\z as \r using {(\x+10)/16},
            evaluate=\z as \g using {\x/6},
            evaluate=\z as \b using {0.01},
            evaluate=\z as \notused using {rand+rand+rand}, % insure same random numbers requested for location
            evaluate=\z as \ra using {int(rand*20)}
            ] in {0, ..., 2}{
            \ifnum \ra>17\relax
                \definecolor{act\the\value{actcolour}}{rgb}{\r, \g, \b};
                \cube{1}{1}{1}{\x}{\y}{\z}{fill=act\the\value{actcolour},draw=act\the\value{actcolour}!70!black};
                \cube{1}{1}{1}{13}{\the\value{actcolour}}{1}{fill=act\the\value{actcolour},draw=act\the\value{actcolour}!70!black}
                \addtocounter{actcolour}{1};
            \else
                \definecolor{tmp}{rgb}{\r, \g, \b};
                \cube{1}{1}{1}{\x}{\y}{\z}{draw=tmp!70!black, fill=tmp, opacity=0.1};
            \fi
        }
    }
            
}
\filldraw (11.5, 4.5, 1) circle (0.15);
\node at (14.5, 4.5, 1) {=};
\cube{1}{1}{1}{16}{4.5}{1}{fill=pink!50!blue, draw=pink!50!blue!50!black}
%\cube{7}{7}{3}{3}{3}{1}{fill=orange, opacity=0.2, draw=none};
\cube{7}{7}{3}{3}{3}{1}{};
\draw[->] (3.5,-0.7,2.5) to [out=-20,in=-150] node[midway, below,align=center]{\footnotesize Gather to Match Weights\\[-2pt]\footnotesize and perform dot product} (13,-0.7,1.5);
\node at (3.25,7.75,0) {\small Dense Activations};
\end{scope}
\begin{scope}[shift={(550pt,0)}]
\addtocounter{weightcolour}{-1};
%\foreach \y in {0, ..., \the\value{weightcolour}} {
%    \cube{1}{1}{1}{0}{\y}{1}{fill=test};
%}
\end{scope}
\end{tikzpicture}

==> tikz/graphCompiler.tikz <==
\pgfdeclareimage[height=40pt,width=40pt]{tensorflow}{assets/TF_FullColor_Icon.png}
\pgfdeclareimage[height=40pt,width=40pt]{weights}{assets/pruned_weights.png}
\begin{tikzpicture}
    \node[](tf){\pgfbox[center,center]{\pgfuseimage{tensorflow}}};
    \node[xshift=10pt,yshift=8pt] at (tf) {\footnotemark[1]};

    \node[black!70, inner sep=0, fill=c_bias, cloud,draw, aspect=2,right of=tf, yshift=35pt, xshift=45pt, text width={width("Compiler")+8pt}, align=center](compiler){\textbf{\textsf{HPIPE} Compiler}};
    \matrix[fill=c_relu!30!white,draw=black!50,inner sep=1pt, column sep=1pt, nodes={font=\footnotesize}, matrix of nodes, above of=tf, yshift=35pt](layer_file_contents){
        Layer & Int & Frac.\\
        l0    & 4   & 11\\
        l1    & 7   & 6\\
        & ...\\
    };
    \path let \p1=($ (layer_file_contents.north east) - (layer_file_contents.west)$) in node[
        above of=layer_file_contents,
        node distance=0,
        yshift=\y1,
        text width=\x1,
        anchor=south,
        align=center, draw=black!50, inner xsep=0pt, inner ysep=2pt, fill=c_relu!50!white] (layer_file_title) {\tiny \texttt{precisions file}};

    \begin{scope}[every node/.style={circle, inner sep=1pt, draw=black!20, rotate=90}, node distance = 5pt, auto, local bounding box = graph]
        \node[right=of compiler.east,xshift=20pt,yshift=-35pt,fill=c_placeholder](a1){};
        \node[right of=a1,fill=c_conv](a2){};
        \node[right of=a2,fill=c_bias](a3){};
        \node[right of=a3,fill=c_pool](a4){};
        \node[right of=a4,fill=c_relu](a5){};
        \node[above right of=a5,fill=c_conv](a6){};
        \node[below right of=a5,fill=c_conv](a7){};
        \node[right of=a6,fill=c_bias](a8){};
        \node[right of=a8,fill=c_relu](a9){};
        \node[below right of=a9,fill=c_add](a10){};
        \foreach \x [
            evaluate=\x as \y using {int(\x+1)} 
        ] in {1,2,3,4,5,8,9} {
            \draw[-,black!20] (a\x) -- (a\y);
        }
        \draw[-,black!20] (a6) -- (a8);
        \draw[-,black!20] (a5) -- (a7);
        \draw[-,black!20] (a7) -- (a9-|a7) -- (a10);
        
        
    \end{scope}
    \foreach \a in {10pt, 5pt, 0pt}{
        \begin{pgfonlayer}{control_lines}
            \path let \p1=($(graph.north) - (graph.south) + (0, 8pt)$) in node[fill=white,minimum width=int(\y1*0.772), minimum height=\y1,draw,xshift=\a, yshift=int(\a-5pt), align=center, text height=\y1] (v_file) at (graph){.v};
        \end{pgfonlayer}
    }
    \node[below=of graph, yshift=17pt] (verilog) {Verilog Files};
    \node[text width={width(" DSP Target ")}, align=center] (dsp_target) at (tf|-compiler) {DSP Target:\\5000};

    \foreach \a in {10pt, 5pt, 0pt}{
        \begin{pgfonlayer}{control_lines}
            \path let \p1=($(graph.north) - (graph.south) + (0, 8pt)$) in node[fill=white,minimum width=int(\y1*0.772), minimum height=\y1,draw,xshift=\a, yshift=int(\a-85pt), align=center, text height=\y1] (mem_file) at (graph){.mem};
            \begin{scope}[node distance=0pt, outer sep=0, every node/.style={inner sep=2pt}]
                \clip ($(mem_file.north west)+(1pt,-1pt)$) rectangle ($(mem_file.south east) + (-1pt,1pt)$);
                \node[yshift=4pt](weight_image) at (mem_file) {\pgfbox[center,center]{\pgfuseimage{weights}}};
                \node[draw=none, fill=c_conv!50!white, above=of weight_image.north, anchor=north, scale=0.8,yshift=26pt] (rls) {\tiny 0 2 3 2 8 2 3 2 3 8 2 2 1 0};
                \node[draw=none, fill=c_mux, below=of rls.south, anchor=north, scale=0.8] (x_indices) {\tiny 0 2 2 1 2 2 1 0 1 1 2 0 1};
            \end{scope}
        \end{pgfonlayer}
    }
    %\begin{scope}[node distance=0 and 0]
    \node[align=center, minimum height={height("M") + height("I")+19pt}, below of=mem_file, anchor=north] () {Memory\\Initialization Files};
   % \end{scope}
    \begin{pgfonlayer}{control_lines}
        \path let \p1=($(layer_file_title.north east) - (layer_file_contents.south west) + (0, -4pt)$) in node[fill=white,minimum width=\x1, minimum height=\y1,draw, yshift=-4pt, align=center, text height=\y1] (graphdef_file) at (tf){\small .graphdef};
    \end{pgfonlayer}
    \node[below of=graphdef_file, align=center, yshift=-3pt] (){Pruned\\TensorFlow Graph};
    
    \begin{scope}[every node/.style={draw=black!50}]
        \draw[->] ($(layer_file_contents.south east)!0.5!(layer_file_title.north east)$) -- (compiler);
        \draw[->] (graphdef_file.east) -- (compiler);
        \draw[->] (compiler) -- (v_file.west);
        \draw[->] (compiler) -- (mem_file.west);
        \draw[->] (dsp_target) -- (compiler);
    \end{scope}
\end{tikzpicture}


==> tikz/moduleInterface.tikz <==
\begin{tikzpicture}
\begin{scope}[node distance=2cm and 1cm, every node/.style={inner xsep=5pt, inner ysep=10pt, draw=black!50}]
    \node[fill=c_placeholder, aspect=3] (module_1) {Placeholder};
    \node[fill=c_conv, below right=of module_1,aspect=3] (module_2) {Module 1};
    \node[fill=c_conv, below left=of module_1,aspect=3] (module_3) {Module 2};
\end{scope}
\node[and gate US, below=of module_2, anchor=west, draw, xshift=10pt](and){};
\begin{scope}[every path/.style={thick, c_stop_sending}]
    \draw [dashed] (module_2) |- (and.input 1);
    \draw [dashed] (module_3) |- (and.input 2);
    \draw [] (module_3) -- ($(module_3.south)-(0,10pt)$) node[fill=c_bias, draw=black, thin]{};
    \draw [] (module_2) -- ($(module_2.south)-(0,10pt)$) node[fill=c_bias, draw=black, thin]{};
    \draw [dashed,->] (and) -| ($(module_2.east)+(10pt,0)$) |- (module_1) node[above, near end]{\texttt{can\_write\_data}};
    \draw (and.east) -| ($(module_2.east)+(10pt,0)$-|and) node[fill=c_bias, draw=black, thin]{};
\end{scope}
\begin{pgfonlayer}{lines}
\foreach \m/\l in {2/west, 3/east} {
    \foreach \s/\d/\c/\i in {
        1/dotted/c_new_line/0,
        2.5/densely dotted/c_data_valid/1,
        3.5/densely dotted/c_data_valid/2,
        5/dashed/c_data/3,
        6/dashed/c_data/4} {
        \coordinate (line_start) at ($(module_1)+(\s*7 pt - 3.5*7 pt,0)$);
        \coordinate (line_end) at ($(module_\m)+(0,\s*3pt - 3.5*3 pt)$);
        \draw[\d,\c,thick,->] (line_start) -- (line_start|-line_end) -- (module_\m.\l|-line_end);
        \draw[\c, thick] ($(module_1)+(\s*7 pt - 3.5*7 pt,0)$) -- ++(0, -1) node[fill=c_bias, draw=black, thin]{};
        \coordinate (l\i) at ($(module_1)+(\s*7 pt - 3.5*7 pt,-2)$) {};
        \coordinate (d\i) at ($(module_1)+(\s*7 pt - 3.5*7 pt,-1.5)$) {};
    }
}
\node[] () at ($(l1)!0.5!(l2)-(0,2pt)$) {...};
\node[] () at ($(l3)!0.5!(l4)-(0,2pt)$) {...};
\node[above of=module_2, yshift=2] (label1) {\texttt{data[0:W-1]}};
\node[above of=label1, yshift=2, xshift=-6pt] (label2) {\texttt{data\_valid[0:W-1]}};
\node[above of=module_3, yshift=2] (label3) {\texttt{new\_oc}};
\draw[->] (label1.west) -- (l3);
\draw[->] (label1.west) -- (l4);
\draw[->] (label2.south) -- (l1);
\draw[->] (label2.south) -- (l2);
\draw[->] (label3.east) -- (l0);
\draw[-, c_data, thick] ($(l3)-(2pt,-15pt)$) -- ++(4pt, 4pt) node[right,inner sep=0]{\small \texttt{B}};
\draw[-, c_data, thick] ($(l4)-(2pt,-12pt)$) -- ++(4pt, 4pt) node[right,inner sep=0]{\small \texttt{B}};
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/outputActivationComparison.tikz <==
\begin{tikzpicture}
\node[] at (0,0) {\includegraphics[width=97pt]{assets/basic_conv_0.png}};
\node[] at (99pt,0) {\includegraphics[width=97pt]{assets/basic_conv_0_tf.png}};
\node[] at (0,-99pt) {\includegraphics[width=97pt]{assets/basic_conv_34_v.png}};
\node[] at (99pt,-99pt) {\includegraphics[width=97pt]{assets/basic_conv_34.png}};
\node[] at (0pt,-154pt) {HPIPE};
\node[] at (99pt,-154pt) {TensorFlow};
\node[rotate=90] at (-55pt,0pt) {Convolution 1};
\node[rotate=90] at (-55pt,-99pt) {Convolution 35};
\end{tikzpicture}

==> tikz/outputChannelGroups.tikz <==
\begin{tikzpicture}[scale=0.9]
\foreach \x in {1, ..., 3} {
    \node [fill=white, draw=black, minimum height=80pt, minimum width=80pt] (s\x) at (\x * 5 pt, \x * -5 pt) {};
    \node [fill=c_data_valid, draw=none, minimum height=10pt, minimum width=80pt] () at (\x * 5 pt, \x * -5 pt+25pt) {};
    \foreach \y in {1, ..., 7} {
        \draw[draw=black!20] (\x * 5pt-40pt, \y * -10 - \x * 5pt + 40pt) -- (\x * 5pt + 40pt, \y * -10 - \x * 5pt + 40pt);
        \draw[draw=black!20] (\y * 10 + \x * 5pt - 40pt, \x * -5pt+40pt) -- (\y * 10 + \x * 5pt - 40pt, \x * -5pt - 40pt);
    }
    \node [fill=none, draw=black, minimum height=80pt, minimum width=80pt] (s\x) at (\x * 5 pt, \x * -5 pt) {};
}
\draw[-] ($(s3.north east)+(2pt,0)$) -- ++(4pt, 0) -- ($(s3.south east)+(6pt,0)$) node[midway,above,sloped]{Height} -- ++(-4pt, 0);
\draw[-] ($(s3.south west)+(0,-2pt)$) -- ++(0, -4pt) -- ($(s3.south east)+(0,-6pt)$) node[midway,below]{Width} -- ++(0, 4pt);
\node[fill=c_data_valid, draw=black!50, minimum height=10pt, minimum width=10pt] (square) at (95pt,-80pt) {};
\node[align=left, anchor=north west, right of=square, yshift=-1pt, xshift=25pt] {Output Channel Group};
\begin{scope}[shift={(100pt,30pt)}]
\foreach \x in {1, ..., 16} {
    \node [fill=white, draw=black, minimum height=20pt, minimum width=20pt] (c\x) at (\x * 5 pt, \x * -5 pt) {};
    \node [fill=c_data_valid, draw=none, minimum height=10pt, minimum width=20pt] () at (\x * 5 pt, \x * -5 pt+5pt) {};
    \foreach \y in {1, ..., 2} {
        \draw[draw=black!20] (\x * 5pt-10pt, \y * -10 - \x * 5pt + 10pt) -- (\x * 5pt + 10pt, \y * -10 - \x * 5pt + 10pt);
        \draw[draw=black!20] (\y * 10 + \x * 5pt - 10pt, \x * -5pt+10pt) -- (\y * 10 + \x * 5pt - 10pt, \x * -5pt - 10pt);
    }
    \node [fill=none, draw=black, minimum height=20pt, minimum width=20pt] (c\x) at (\x * 5 pt, \x * -5 pt) {};
}
\draw[-] ($(c1.north east)+(2pt,+2pt)$) -- ++(4pt, 4pt) -- ($(c16.north east)+(6pt,6pt)$) node[midway,above,sloped]{Channels} -- ++(-4pt, -4pt);
\end{scope}
\end{tikzpicture}

==> tikz/pipelinePartition.tikz <==
\begin{tikzpicture}[scale=0.15]
\begin{scope}[shift={(0,0)}]
\cube{-1}{-11}{-11}{0}{0}{0}{fill=white};
\foreach \x in {0} {
    \foreach \y in {-5,...,5} {
        \foreach \z [
            evaluate=\z as \r using {(\z+15)/20},
            evaluate=\z as \g using {(\z+5)/10},
            evaluate=\z as \b using {0.01}
            ] in {-5,...,5}{
            \definecolor{tmp}{rgb}{\r, \g, \b};
            \ifnum \y=-1
                \cube{1}{1}{1}{\x}{\y}{\z}{fill=tmp,draw=tmp!70!black};
            \else
                \ifnum \y>-1
                    \cube{1}{1}{1}{\x}{\y}{\z}{fill=tmp,draw=tmp!70!black, opacity=0.1};
                \fi
            \fi
        }
    }
\draw (-1, 5.5, 5.5) -- ++(-0.5, 0,0) -- (-1.5, -0.5, 5.5) -- ++(0.5,0,0);
\draw (-1.5, 2.5, 5.5) -| (-2, 10, 5.5) node[above, anchor=south west, xshift=-8] {Computed};

\draw (-1, -5.5, 5.5) -- ++(-0.5, 0,0) -- (-1.5, -1.5, 5.5) -- ++(0.5,0,0);
\draw (-1.5, -3.5, 5.5) -| (-2, -6, 5.5) node[below, anchor=north west, xshift=-8] {\smallYet to Compute};
}
\cube{1}{11}{11}{0}{0}{0}{};
\end{scope}

\begin{scope}[shift={(5,0)}]
\cube{-4}{-7}{-7}{1.5}{0}{0}{fill=white};
\foreach \x in {0,...,3} {
    \foreach \y in {-3,...,3} {
        \foreach \z [
            evaluate=\z as \r using {(\z+15)/20},
            evaluate=\z as \g using {(\y+3)/6},
            evaluate=\z as \b using {(\x+5)/8}
            ] in {-3,...,3}{
            \definecolor{tmp}{rgb}{\r, \g, \b};
            \ifnum \y=1
                \cube{1}{1}{1}{\x}{\y}{\z}{fill=tmp,draw=tmp!70!black};
            \else
                \ifnum \y>1
                    \cube{1}{1}{1}{\x}{\y}{\z}{fill=tmp,draw=tmp!70!black, opacity=0.1};
                \fi
            \fi
        }
    }
            
}
\cube{4}{7}{7}{1.5}{0}{0}{};
\end{scope}

\begin{scope}[shift={(12,0)}]
\cube{-8}{-5}{-5}{3.5}{0}{0}{fill=white};
\foreach \x in {0,...,7} {
    \foreach \y in {-2,...,2} {
        \foreach \z [
            evaluate=\z as \r using {0.1},
            evaluate=\z as \g using {(\z+5)/10},
            evaluate=\z as \b using {(\z+15)/17}
            ] in {-2,...,2}{
            \definecolor{tmp}{rgb}{\r, \g, \b};
            \ifnum \y=2
                \cube{1}{1}{1}{\x}{\y}{\z}{fill=tmp,draw=tmp!70!black};
            \else
                \ifnum \y>2
                    \cube{1}{1}{1}{\x}{\y}{\z}{fill=tmp,draw=tmp!70!black, opacity=0.1};
                \fi
            \fi
        }
    }
            
}
\cube{8}{5}{5}{3.5}{0}{0}{};
\end{scope}
\node[anchor=north west] (computing) at (8, -4, 3) {Computing};
\draw [->] (computing.north) -- (0.5, -1, 0);
\draw [->] (computing.north) -- (6.5, 1, 3.5);
\draw [->] (computing.north) -- (17.5, 2, 2.5);
\end{tikzpicture}

==> tikz/resnet50graph.tikz <==
\begin{tikzpicture}

% ResNet Nodes
\begin{scope}[
    all/.style={
        draw=black!40,
        inner xsep=1em,
        rotate=90,
        scale=0.75},
    all,
    every node/.append style={all},
    node distance=0.7cm]
    \node [fill=c_placeholder, buffered] (placeholder) {Placeholder};
    \node [fill=c_conv, buffered, below of=placeholder] (conv) {Conv2D, $7 \times 7$, Stride 2};
    \node [fill=c_bias, below of=conv] (bias) {BiasAdd};
    \node [fill=c_pool, buffered, below of=bias] (pool) {Max Pool, $3 \times 3$, Stride 2};
    \node [fill=c_relu, below of=pool] (relu) {Relu};

    \node[fill=c_conv, buffered, below of=relu, xshift=-3em] (conv2) {Conv2D};
    \node[fill=c_conv, buffered, below of=relu, xshift=3em] (conv3) {Conv2D};
    \node[fill=c_bias, below of=conv3] (bias2) {BiasAdd};
    \node[fill=c_relu, below of=bias2] (relu2) {Relu};
    \node[fill=c_add, buffered, below of=relu, yshift=-2.2cm] (add) {Add};
    
\end{scope}

% Connecting lines
\begin{scope}[
    all/.style={
        draw=black!60,
        rotate=90
    },
    all,
    every node/.append style={all}]
    \draw[->] ([yshift=0.5cm]placeholder.north) node[above,draw=none]{\small Serialized Input Image} -- (placeholder.north);
    \draw[->] (placeholder) -- (conv);
    \draw[->] (conv) -- (bias);
    \draw[->] (bias) -- (pool);
    \draw[->] (pool) -- (relu);
    \draw[->] (relu.south) |- ([yshift=0.15cm]conv2.north) -- (conv2.north);
    \draw[->] (relu.south) |- ([yshift=0.15cm]conv3.north) -- (conv3.north);
    \draw[->] (conv3) -- (bias2);
    \draw[->] (bias2) -- (relu2);
    \draw[->] (relu2.south) |- ([yshift=0.15cm,xshift=0.3cm]add.north) -- ([xshift=0.3cm]add.north);
    \draw[->] (conv2.south) |- ([yshift=0.15cm,xshift=-0.3cm]add.north) -- ([xshift=-0.3cm]add.north);
    \draw[->] (add.south) -- ([yshift=-0.5cm]add.south) node[rotate=-90,right,draw=none] {...};
    
\end{scope}

% Legend
\begin{scope}[node distance=0.5cm, every node/.append style={scale=0.75}]
    \node [buffered, right of=add, xshift=1cm, yshift=1.5cm] (l_buffered) {Buffered Node};
    \node [draw=black!40, below of=l_buffered] () {Unbuffered Node};
\end{scope}
\end{tikzpicture}


==> tikz/scatter.tikz <==

\begin{tikzpicture}[yscale=.175,xscale=0.175]
\pgfmathsetseed{473};
\setcounter{weightcolour}{0};

\begin{scope}[shift={(0,0)}]
\cube{-7}{-7}{3}{3}{3}{1}{};
\definecolor{tmp}{rgb}{0.484021,0.844386,0.174814};
\cube{1}{1}{1}{4}{1}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.784867,0.393419,0.864479};
\cube{1}{1}{1}{4}{2}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.412276,0.184868,0.840247};
\cube{1}{1}{1}{4}{4}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.793269,0.041738,0.963358};
\cube{1}{1}{1}{6}{0}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.975393,0.550661,0.064907};
\cube{1}{1}{1}{0}{1}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.601440,0.097272,0.288735};
\cube{1}{1}{1}{5}{1}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.576091,0.291154,0.651786};
\cube{1}{1}{1}{2}{6}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.982004,0.714988,0.008659};
\cube{1}{1}{1}{5}{6}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.056184,0.884326,0.985586};
\cube{1}{1}{1}{1}{5}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.520175,0.198417,0.933348};
\cube{1}{1}{1}{2}{5}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.132291,0.942150,0.302930};
\cube{1}{1}{1}{6}{5}{2}{fill=tmp,draw=tmp!70!black};
\cube{7}{7}{3}{3}{3}{1}{};
\end{scope}


\draw[->] (3.5,6.7,-0.5) to [out=40,in=160] node[midway, above, anchor=south, align=center, xshift=1.5cm] {\footnotesize Multiply all weights with all activations in one input channel,\\[-2pt]\footnotesize add positions together to create addresses, and accumulate into another buffer} (19.5,9.5,0.5);
\node [align=center,anchor=north](sw) at (3.5,-0.5,3) {\small Sparse Weights\\[-5pt]\tiny for multiple output channels\\[-5pt]\tiny and one input channel};

\begin{scope}[shift={(10,0)}]

\cube{-7}{-7}{1}{3}{3}{0}{};
\definecolor{tmp}{rgb}{0.875000,0.666667,0.010000};
\cube{1}{1}{1}{4}{2}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.937500,0.833333,0.010000};
\cube{1}{1}{1}{5}{2}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,1.000000,0.010000};
\cube{1}{1}{1}{6}{2}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.812500,0.500000,0.010000};
\cube{1}{1}{1}{3}{3}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.875000,0.666667,0.010000};
\cube{1}{1}{1}{4}{3}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.937500,0.833333,0.010000};
\cube{1}{1}{1}{5}{3}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,1.000000,0.010000};
\cube{1}{1}{1}{6}{3}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.750000,0.333333,0.010000};
\cube{1}{1}{1}{2}{4}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.812500,0.500000,0.010000};
\cube{1}{1}{1}{3}{4}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.875000,0.666667,0.010000};
\cube{1}{1}{1}{4}{4}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.937500,0.833333,0.010000};
\cube{1}{1}{1}{5}{4}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.750000,0.333333,0.010000};
\cube{1}{1}{1}{2}{5}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.812500,0.500000,0.010000};
\cube{1}{1}{1}{3}{5}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.875000,0.666667,0.010000};
\cube{1}{1}{1}{4}{5}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.750000,0.333333,0.010000};
\cube{1}{1}{1}{2}{6}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.812500,0.500000,0.010000};
\cube{1}{1}{1}{3}{6}{0}{fill=tmp,draw=tmp!70!black};
\cube{7}{7}{1}{3}{3}{0}{};



\node[] at (-1.5,3.5,1) {$*$};
\node[] at (8,3.5,1) {$=$};
%\cube{7}{7}{3}{3}{3}{1}{fill=orange, opacity=0.2, draw=none};

\node [align=center,anchor=north] at (3.5,-0.5,1) {\footnotesize One Input Channel\\[-2pt]\footnotesize of Activations};
\end{scope}
\begin{scope}[shift={(21,-8)}]
\cube{-19}{-19}{3}{9}{9}{1}{};
\definecolor{tmp}{rgb}{0.393267,0.422193,0.001748};
\cube{1}{1}{1}{11}{2}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.363016,0.281462,0.001748};
\cube{1}{1}{1}{12}{2}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.423518,0.562924,0.001748};
\cube{1}{1}{1}{10}{3}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.393267,0.422193,0.001748};
\cube{1}{1}{1}{11}{3}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.363016,0.281462,0.001748};
\cube{1}{1}{1}{12}{3}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.453770,0.703655,0.001748};
\cube{1}{1}{1}{9}{4}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.423518,0.562924,0.001748};
\cube{1}{1}{1}{10}{4}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.618902,0.010393};
\cube{1}{1}{1}{11}{4}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.951666,0.412602,0.010393};
\cube{1}{1}{1}{12}{4}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.484021,0.844386,0.001748};
\cube{1}{1}{1}{8}{5}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.453770,0.703655,0.001748};
\cube{1}{1}{1}{9}{5}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.825203,0.010393};
\cube{1}{1}{1}{10}{5}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.618902,0.010393};
\cube{1}{1}{1}{11}{5}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.588650,0.131140,0.008645};
\cube{1}{1}{1}{12}{5}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.484021,0.844386,0.001748};
\cube{1}{1}{1}{8}{6}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,1.000000,0.010393};
\cube{1}{1}{1}{9}{6}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.825203,0.010393};
\cube{1}{1}{1}{10}{6}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.637704,0.196710,0.008645};
\cube{1}{1}{1}{11}{6}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.588650,0.131140,0.008645};
\cube{1}{1}{1}{12}{6}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.784867,0.393419,0.008645};
\cube{1}{1}{1}{8}{7}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.735813,0.327849,0.008645};
\cube{1}{1}{1}{9}{7}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.686758,0.262279,0.008645};
\cube{1}{1}{1}{10}{7}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.637704,0.196710,0.008645};
\cube{1}{1}{1}{11}{7}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.784867,0.393419,0.008645};
\cube{1}{1}{1}{8}{8}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.735813,0.327849,0.008645};
\cube{1}{1}{1}{9}{8}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.686758,0.262279,0.008645};
\cube{1}{1}{1}{10}{8}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.334974,0.092434,0.008402};
\cube{1}{1}{1}{11}{8}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.309207,0.061623,0.008402};
\cube{1}{1}{1}{12}{8}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.360742,0.123245,0.008402};
\cube{1}{1}{1}{10}{9}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.334974,0.092434,0.008402};
\cube{1}{1}{1}{11}{9}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.309207,0.061623,0.008402};
\cube{1}{1}{1}{12}{9}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.386509,0.154056,0.008402};
\cube{1}{1}{1}{9}{10}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.360742,0.123245,0.008402};
\cube{1}{1}{1}{10}{10}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.334974,0.092434,0.008402};
\cube{1}{1}{1}{11}{10}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.309207,0.061623,0.008402};
\cube{1}{1}{1}{12}{10}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.412276,0.184868,0.008402};
\cube{1}{1}{1}{8}{11}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.386509,0.154056,0.008402};
\cube{1}{1}{1}{9}{11}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.360742,0.123245,0.008402};
\cube{1}{1}{1}{10}{11}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.334974,0.092434,0.008402};
\cube{1}{1}{1}{11}{11}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.412276,0.184868,0.008402};
\cube{1}{1}{1}{8}{12}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.386509,0.154056,0.008402};
\cube{1}{1}{1}{9}{12}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.360742,0.123245,0.008402};
\cube{1}{1}{1}{10}{12}{0}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.644531,0.020869,0.009634};
\cube{1}{1}{1}{15}{0}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.594952,0.013913,0.009634};
\cube{1}{1}{1}{16}{0}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.694111,0.027825,0.009634};
\cube{1}{1}{1}{14}{1}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.644531,0.020869,0.009634};
\cube{1}{1}{1}{15}{1}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.594952,0.013913,0.009634};
\cube{1}{1}{1}{16}{1}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.792507,0.275330,0.000649};
\cube{1}{1}{1}{3}{2}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.731545,0.183554,0.000649};
\cube{1}{1}{1}{4}{2}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.083418,0.012521};
\cube{1}{1}{1}{13}{2}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.060249,0.012521};
\cube{1}{1}{1}{14}{2}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.644531,0.020869,0.009634};
\cube{1}{1}{1}{15}{2}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.594952,0.013913,0.009634};
\cube{1}{1}{1}{16}{2}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.853469,0.367107,0.000649};
\cube{1}{1}{1}{2}{3}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.792507,0.275330,0.000649};
\cube{1}{1}{1}{3}{3}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.731545,0.183554,0.000649};
\cube{1}{1}{1}{4}{3}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.106586,0.012521};
\cube{1}{1}{1}{12}{3}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.083418,0.012521};
\cube{1}{1}{1}{13}{3}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.060249,0.012521};
\cube{1}{1}{1}{14}{3}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.644531,0.020869,0.009634};
\cube{1}{1}{1}{15}{3}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.914431,0.458884,0.000649};
\cube{1}{1}{1}{1}{4}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.853469,0.367107,0.000649};
\cube{1}{1}{1}{2}{4}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.792507,0.275330,0.000649};
\cube{1}{1}{1}{3}{4}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.731545,0.183554,0.000649};
\cube{1}{1}{1}{4}{4}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.563850,0.081060,0.002887};
\cube{1}{1}{1}{11}{4}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.106586,0.012521};
\cube{1}{1}{1}{12}{4}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.083418,0.012521};
\cube{1}{1}{1}{13}{4}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{1.000000,0.060249,0.012521};
\cube{1}{1}{1}{14}{4}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.975393,0.550661,0.000649};
\cube{1}{1}{1}{0}{5}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.914431,0.458884,0.000649};
\cube{1}{1}{1}{1}{5}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.853469,0.367107,0.000649};
\cube{1}{1}{1}{2}{5}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.792507,0.275330,0.000649};
\cube{1}{1}{1}{3}{5}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.601440,0.097272,0.002887};
\cube{1}{1}{1}{10}{5}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.563850,0.081060,0.002887};
\cube{1}{1}{1}{11}{5}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.526260,0.064848,0.002887};
\cube{1}{1}{1}{12}{5}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.488670,0.048636,0.002887};
\cube{1}{1}{1}{13}{5}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.975393,0.550661,0.000649};
\cube{1}{1}{1}{0}{6}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.914431,0.458884,0.000649};
\cube{1}{1}{1}{1}{6}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.853469,0.367107,0.000649};
\cube{1}{1}{1}{2}{6}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.601440,0.097272,0.002887};
\cube{1}{1}{1}{10}{6}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.563850,0.081060,0.002887};
\cube{1}{1}{1}{11}{6}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.526260,0.064848,0.002887};
\cube{1}{1}{1}{12}{6}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.468074,0.145577,0.006518};
\cube{1}{1}{1}{7}{12}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.432068,0.097051,0.006518};
\cube{1}{1}{1}{8}{12}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.797878,0.357494,0.000087};
\cube{1}{1}{1}{13}{12}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.736503,0.238329,0.000087};
\cube{1}{1}{1}{14}{12}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.504079,0.194103,0.006518};
\cube{1}{1}{1}{6}{13}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.468074,0.145577,0.006518};
\cube{1}{1}{1}{7}{13}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.432068,0.097051,0.006518};
\cube{1}{1}{1}{8}{13}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.859253,0.476659,0.000087};
\cube{1}{1}{1}{12}{13}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.797878,0.357494,0.000087};
\cube{1}{1}{1}{13}{13}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.736503,0.238329,0.000087};
\cube{1}{1}{1}{14}{13}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.540085,0.242629,0.006518};
\cube{1}{1}{1}{5}{14}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.504079,0.194103,0.006518};
\cube{1}{1}{1}{6}{14}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.468074,0.145577,0.006518};
\cube{1}{1}{1}{7}{14}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.432068,0.097051,0.006518};
\cube{1}{1}{1}{8}{14}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.920629,0.595823,0.000087};
\cube{1}{1}{1}{11}{14}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.859253,0.476659,0.000087};
\cube{1}{1}{1}{12}{14}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.797878,0.357494,0.000087};
\cube{1}{1}{1}{13}{14}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.736503,0.238329,0.000087};
\cube{1}{1}{1}{14}{14}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.576091,0.291154,0.006518};
\cube{1}{1}{1}{4}{15}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.540085,0.242629,0.006518};
\cube{1}{1}{1}{5}{15}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.504079,0.194103,0.006518};
\cube{1}{1}{1}{6}{15}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.468074,0.145577,0.006518};
\cube{1}{1}{1}{7}{15}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.982004,0.714988,0.000087};
\cube{1}{1}{1}{10}{15}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.920629,0.595823,0.000087};
\cube{1}{1}{1}{11}{15}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.859253,0.476659,0.000087};
\cube{1}{1}{1}{12}{15}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.797878,0.357494,0.000087};
\cube{1}{1}{1}{13}{15}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.576091,0.291154,0.006518};
\cube{1}{1}{1}{4}{16}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.540085,0.242629,0.006518};
\cube{1}{1}{1}{5}{16}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.504079,0.194103,0.006518};
\cube{1}{1}{1}{6}{16}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.982004,0.714988,0.000087};
\cube{1}{1}{1}{10}{16}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.920629,0.595823,0.000087};
\cube{1}{1}{1}{11}{16}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.859253,0.476659,0.000087};
\cube{1}{1}{1}{12}{16}{1}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.045649,0.442163,0.009856};
\cube{1}{1}{1}{5}{10}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.042138,0.294775,0.009856};
\cube{1}{1}{1}{6}{10}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.422642,0.099209,0.009333};
\cube{1}{1}{1}{7}{10}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.390131,0.066139,0.009333};
\cube{1}{1}{1}{8}{10}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.107487,0.471075,0.003029};
\cube{1}{1}{1}{15}{10}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.099219,0.314050,0.003029};
\cube{1}{1}{1}{16}{10}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.049161,0.589550,0.009856};
\cube{1}{1}{1}{4}{11}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.045649,0.442163,0.009856};
\cube{1}{1}{1}{5}{11}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.497291,0.427054,0.019189};
\cube{1}{1}{1}{6}{11}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.422642,0.099209,0.009333};
\cube{1}{1}{1}{7}{11}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.390131,0.066139,0.009333};
\cube{1}{1}{1}{8}{11}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.115755,0.628100,0.003029};
\cube{1}{1}{1}{14}{11}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.107487,0.471075,0.003029};
\cube{1}{1}{1}{15}{11}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.099219,0.314050,0.003029};
\cube{1}{1}{1}{16}{11}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.052672,0.736938,0.009856};
\cube{1}{1}{1}{3}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.049161,0.589550,0.009856};
\cube{1}{1}{1}{4}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.533313,0.607511,0.019189};
\cube{1}{1}{1}{5}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.497291,0.427054,0.019189};
\cube{1}{1}{1}{6}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.422642,0.099209,0.009333};
\cube{1}{1}{1}{7}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.390131,0.066139,0.009333};
\cube{1}{1}{1}{8}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.124023,0.785125,0.003029};
\cube{1}{1}{1}{13}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.115755,0.628100,0.003029};
\cube{1}{1}{1}{14}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.107487,0.471075,0.003029};
\cube{1}{1}{1}{15}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.099219,0.314050,0.003029};
\cube{1}{1}{1}{16}{12}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.056184,0.884326,0.009856};
\cube{1}{1}{1}{2}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.052672,0.736938,0.009856};
\cube{1}{1}{1}{3}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.569336,0.787968,0.019189};
\cube{1}{1}{1}{4}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.533313,0.607511,0.019189};
\cube{1}{1}{1}{5}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.455153,0.132278,0.009333};
\cube{1}{1}{1}{6}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.422642,0.099209,0.009333};
\cube{1}{1}{1}{7}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.132291,0.942150,0.003029};
\cube{1}{1}{1}{12}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.124023,0.785125,0.003029};
\cube{1}{1}{1}{13}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.115755,0.628100,0.003029};
\cube{1}{1}{1}{14}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.107487,0.471075,0.003029};
\cube{1}{1}{1}{15}{13}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.056184,0.884326,0.009856};
\cube{1}{1}{1}{2}{14}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.052672,0.736938,0.009856};
\cube{1}{1}{1}{3}{14}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.569336,0.787968,0.019189};
\cube{1}{1}{1}{4}{14}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.487664,0.165348,0.009333};
\cube{1}{1}{1}{5}{14}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.455153,0.132278,0.009333};
\cube{1}{1}{1}{6}{14}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.132291,0.942150,0.003029};
\cube{1}{1}{1}{12}{14}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.124023,0.785125,0.003029};
\cube{1}{1}{1}{13}{14}{2}{fill=tmp,draw=tmp!70!black};
\definecolor{tmp}{rgb}{0.115755,0.628100,0.003029};
\cube{1}{1}{1}{14}{14}{2}{fill=tmp,draw=tmp!70!black};
\cube{19}{19}{3}{9}{9}{1}{};


\end{scope}
\end{tikzpicture}

==> tikz/scnnOverlap.tikz <==
\begin{tikzpicture}[xscale=0.15, yscale=0.15]

\cube{-11}{-11}{1}{5}{5}{0}{};
\foreach \x in {0,...,10} {
    \foreach \y in {0,...,10} {
        \foreach \z [
            evaluate=\z as \r using {(\x+10)/20},
            evaluate=\z as \g using {\x/10},
            evaluate=\z as \b using {0.01},
            evaluate=\z as \notused using {rand+rand+rand}, % insure same random numbers requested for location
            evaluate=\z as \ra using {int(rand*20)}
            ] in {0}{
            \definecolor{tmp}{rgb}{\r, \g, \b};
            \cube{1}{1}{1}{\x}{\y}{\z}{fill=tmp,draw=tmp!70!black};
        }
    }
            
}
\foreach \x in {-0.5,2.5,5.5,8.5,11.5} {
    \draw [thick, dashed] (\x, -0.5, 0.5) -- (\x, 11.5, 0.5);
    \draw [thick, dashed] (-0.5, \x, 0.5) -- (11.5, \x, 0.5);
}
\cube{11}{11}{1}{5}{5}{0}{};

\node[anchor=south] (annote) at (13,12,0.5) {\small Activations partitioned across grid of PEs};
\node[anchor=north, text width=55, align=center] (annote) at (3,-2,0.5) {\small Large $H$ and $W$ works well};
\draw[->] (annote.north) -- (4,4,0.5);

\begin{scope}[shift={(13,0)}]
%\cube{-11}{-11}{1}{5}{5}{0}{};
%\foreach \x in {-0.5,2.5,5.5,8.5,11.5} {
%    \draw [dashed] (\x, -0.5, -6.5) -- (\x, 11.5, -6.5);
%    \draw [dashed] (-0.5, \x, -6.5) -- (11.5, \x, -6.5);
%}
\foreach \x in {4,...,6} {
    \foreach \y in {4,...,6} {
        \foreach \z [
            evaluate=\z as \r using {(\z+20)/20},
            evaluate=\z as \g using {(\z+7)/7},
            evaluate=\z as \b using {0.01},
            evaluate=\z as \notused using {rand+rand+rand}, % insure same random numbers requested for location
            evaluate=\z as \ra using {int(rand*20)}
            ] in {-6,...,0}{
            \definecolor{tmp}{rgb}{\r, \g, \b};
            \cube{1}{1}{1}{\x}{\y}{\z}{fill=tmp,draw=tmp!70!black};
        }
    }
            
}
\foreach \x in {-0.5,2.5,5.5,8.5,11.5} {
    \draw [thick, dashed] (\x, -0.5, 0.5) -- (\x, 11.5, 0.5);
    \draw [thick, dashed] (-0.5, \x, 0.5) -- (11.5, \x, 0.5);
}
%\draw[dashed] (-0.5, 11.5, 0.5) -- (-0.5, 11.5, -6.5);
%\draw[dashed] (11.5, -0.5, 0.5) -- (11.5, -0.5, -6.5);
%\draw[dashed] (11.5, 11.5, 0.5) -- (11.5, 11.5, -6.5);
%\cube{11}{11}{1}{5}{5}{0}{};
\node[anchor=north,align=center] (annote) at (5,-2,0.5) {\small Only 4 PEs used\\\small for large $C$};
\draw[->] (annote.north) -- (4,4,0.5);
\draw[->] (annote.north) -- (7,4,0.5);
\draw[->] (annote.north) -- (7,7,0.5);
\draw[->] (annote.north) -- (4,7,0.5);
\end{scope}

\end{tikzpicture}

==> tikz/throughputVsLatency.tikz <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mat/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mat/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mat/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.909009in}{4.454966in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.909009in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.909009in}{4.454966in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.454966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849009in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{5.809009in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{5.809009in}{4.354966in}}%
\pgfpathlineto{\pgfqpoint{0.849009in}{4.354966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872564in}{0.658966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872564in,y=0.561744in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994228in}{0.658966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994228in,y=0.561744in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115893in}{0.658966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115893in,y=0.561744in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237557in}{0.658966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237557in,y=0.561744in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359221in}{0.658966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.359221in,y=0.561744in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329009in,y=0.304569in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849009in}{0.736752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653871in,y=0.657610in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849009in}{1.494853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360125in,y=1.415711in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849009in}{2.252955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360125in,y=2.173812in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849009in}{3.011056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360125in,y=2.931914in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849009in}{3.769157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360125in,y=3.690015in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304569in,y=2.506966in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Throughput (images/s), ResNet-50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.066667,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480129in}{4.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.066667,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.066667,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.036084in}}{\pgfqpoint{0.041667in}{0.036084in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480129in}{4.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.666667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360488in}{1.613117in}}%
\pgfpathlineto{\pgfqpoint{1.601646in}{1.934552in}}%
\pgfpathlineto{\pgfqpoint{2.218561in}{3.249858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.666667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.666667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360488in}{1.613117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601646in}{1.934552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218561in}{3.249858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583554in}{0.826966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583554in}{0.826966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792952in}{1.198511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792952in}{1.198511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882062in}{1.160531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882062in}{1.160531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074463in}{2.855645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849009in}{0.658966in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074463in}{2.855645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849009in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{0.849009in}{4.354966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809009in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{5.809009in}{4.354966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849009in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{5.809009in}{0.658966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849009in}{4.354966in}}%
\pgfpathlineto{\pgfqpoint{5.809009in}{4.354966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620337in,y=4.111156in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont HPIPE (Ours), B=1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500696in,y=1.556260in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont V100, B=1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741854in,y=1.877694in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont B=2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358769in,y=3.174048in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont B=8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667679in,y=0.902776in,right,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DLA-like A10, B=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027262in}{1.600368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.468183in}{1.419050in}}{\pgfqpoint{1.909104in}{1.237732in}}%
\pgfpathlineto{\pgfqpoint{1.917459in}{1.211970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.886752in}{1.216612in}}{\pgfqpoint{1.856045in}{1.221254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.878183in}{1.243035in}}{\pgfqpoint{1.900320in}{1.264815in}}%
\pgfpathlineto{\pgfqpoint{1.908675in}{1.239053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.467755in}{1.420371in}}{\pgfqpoint{3.026834in}{1.601689in}}%
\pgfpathlineto{\pgfqpoint{3.027262in}{1.600368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054824in,y=1.653372in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DLA-like Scaled S10, B=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979677in}{0.967222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.957037in}{1.012355in}}{\pgfqpoint{1.934396in}{1.057488in}}%
\pgfpathlineto{\pgfqpoint{1.910188in}{1.045344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.910146in}{1.076404in}}{\pgfqpoint{1.910103in}{1.107464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934974in}{1.088859in}}{\pgfqpoint{1.959846in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{1.935637in}{1.058111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958278in}{1.012978in}}{\pgfqpoint{1.980919in}{0.967845in}}%
\pgfpathlineto{\pgfqpoint{1.979677in}{0.967222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994228in,y=0.781480in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Brainwave A10, B=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332010in}{3.163129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229811in}{3.041784in}}{\pgfqpoint{1.127612in}{2.920439in}}%
\pgfpathlineto{\pgfqpoint{1.148327in}{2.902992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119808in}{2.890690in}}{\pgfqpoint{1.091288in}{2.878388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.098561in}{2.908584in}}{\pgfqpoint{1.105834in}{2.938780in}}%
\pgfpathlineto{\pgfqpoint{1.126550in}{2.921333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.228749in}{3.042679in}}{\pgfqpoint{1.330948in}{3.164024in}}%
\pgfpathlineto{\pgfqpoint{1.332010in}{3.163129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354879in,y=3.701248in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Brainwave}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354879in,y=3.467972in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Scaled S10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354879in,y=3.234696in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont B=1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

==> tikz/weightLayout.tikz <==
\begin{tikzpicture}[yscale=.2,xscale=0.2]
\pgfmathsetseed{532};
\node at (6, 9) {Weights};
\node at (14, 9) {Chain of DSPs};
\foreach \y in {0,...,3} {
    \foreach \x in {0,...,6} {
        \foreach \z [
            evaluate=\z as \r using {(rand+1)*0.5*(\z+7)/9)},
            evaluate=\z as \g using {(rand+1)*0.5*(\z+7)/9)},
            evaluate=\z as \b using {(rand+1)*0.5*(\z+7)/9)},
            evaluate=\z as \ra using {int(rand*20)}
            ] in {0, ..., 1}{
            \definecolor{tmp}{rgb}{\r,\g,\b};
            \cube{1}{1}{1}{\x+\y}{\y*2+\z}{0}{fill=tmp,draw=tmp!70!black};
        }
    }
    \node[circle, add, scale=0.4, fill=c_conv!50!c_pool] (add) at (12, \y * 2 + 0.5) {};
    \node[circle, add, scale=0.4, fill=c_conv!50!c_pool] (add\y) at (13, \y * 2 + 0.5) {};
    \node[rectangle, fill=c_bias, draw=black!50] (delay\y) at (14, \y * 2 + 0.5) {};
    \draw [-] (add) -- (add\y);
    \draw [-] (add\y) -- (delay\y);
    \foreach \z in {0, ..., 1}{
        \node[circle, mul, scale=0.4, fill=c_conv!50!c_pool] (mul) at (11, \y * 2 + \z) {};
        \draw[-] (mul) -- (add)
    }
}
\foreach \y [
    evaluate=\y as \x using {int(\y-1)}
] in {1, 2, 3} {
    \draw [->] (delay\y) -- ++(1, 0) -- ++(0, -1) -| (add\x);
}
\end{tikzpicture}
